CPM Categories for Galois Extensions

By considering a generalisation of the CPM construction, we develop an infinite hierarchy of probabilistic theories, exhibiting compositional decoherence structures which generalise the traditional quantum-to-classical transition. Analogously to the quantum-to-classical case, these decoherences reduce the degrees of freedom in physical systems, while at the same time restricting the fields over which the systems are defined. These theories possess fully fledged operational semantics, allowing both categorical and GPT-style approaches to their study.

==> figs/conjspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {$\delta$};
		\node [style=none] (1) at (-0.5, 0) {$=$};
		\node [style={white_dot}] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (2, 0) {$:=$};
		\node [style=none] (7) at (4, -1) {};
		\node [style={white_dot}] (8) at (4, 0) {};
		\node [style=none] (9) at (4.5, 1) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (3.25, -1) {$H^*$};
		\node [style=none] (13) at (4.25, -1) {$H$};
		\node [style=none] (14) at (4.75, 1) {$H$};
		\node [style=none] (15) at (0.25, -1) {$H^*$};
		\node [style=none] (16) at (1.25, -1) {$H$};
		\node [style=none] (17) at (0.75, 1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (3.center) to (2);
		\draw (2) to (5.center);
		\draw [in=-45, out=90] (4.center) to (2);
		\draw [in=-90, out=45] (8) to (9.center);
		\draw (8) to (7.center);
		\draw [in=120, out=90, looseness=1.75] (11.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/conjspider2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=none] (15) at (0.25, -1) {$H^*$};
		\node [style=none] (16) at (1.25, -1) {$H$};
		\node [style=none] (17) at (0.75, 1) {$H$};
		\node [style={white_dot}] (18) at (3.5, 0) {};
		\node [style=box] (19) at (3, -1) {$\theta$};
		\node [style=none] (20) at (4, -1) {};
		\node [style=none] (21) at (3.5, 1) {};
		\node [style=none] (22) at (3.25, -1.5) {$H^*$};
		\node [style=none] (23) at (4.25, -1.5) {$H$};
		\node [style=none] (24) at (3.75, 1) {$H$};
		\node [style=none] (25) at (3, -1.5) {};
		\node [style=none] (26) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (3.center) to (2);
		\draw (2) to (5.center);
		\draw [in=-45, out=90] (4.center) to (2);
		\draw [in=-135, out=90] (19) to (18);
		\draw (18) to (21.center);
		\draw [in=-45, out=90] (20.center) to (18);
		\draw (19) to (25.center);
		\draw (20.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dec_equiv_cyclo5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigbox] (0) at (0.75, 0) {$f$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (5) at (0, 2.25) {};
		\node [style=none] (7) at (0.5, 2.25) {};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (11) at (1.5, 0.25) {};
		\node [style=none] (13) at (1, 2.25) {};
		\node [style=none] (15) at (1.5, 2.25) {};
		\node [style=none] (31) at (3.5, 0) {$\mapsto$};
		\node [style=bigbox] (32) at (6, 0) {$f$};
		\node [style={white_dot}] (63) at (0.75, 1.25) {};
		\node [style=none] (66) at (0, -2.25) {};
		\node [style=none] (67) at (0.5, -2.25) {};
		\node [style=none] (68) at (0, -0.25) {};
		\node [style=none] (69) at (0.5, -0.25) {};
		\node [style=none] (70) at (1, -2.25) {};
		\node [style=none] (71) at (1.5, -2.25) {};
		\node [style=none] (72) at (1, -0.25) {};
		\node [style=none] (73) at (1.5, -0.25) {};
		\node [style={white_dot}] (74) at (0.75, -1.25) {};
		\node [style=none] (75) at (5.25, 0.25) {};
		\node [style=none] (76) at (5.75, 0.25) {};
		\node [style=none] (77) at (6, 2.25) {};
		\node [style=none] (79) at (6.25, 0.25) {};
		\node [style=none] (80) at (6.75, 0.25) {};
		\node [style={white_dot}] (83) at (6, 1.25) {};
		\node [style=none] (84) at (6, -2.25) {};
		\node [style=none] (86) at (5.25, -0.25) {};
		\node [style=none] (87) at (5.75, -0.25) {};
		\node [style=none] (90) at (6.25, -0.25) {};
		\node [style=none] (91) at (6.75, -0.25) {};
		\node [style={white_dot}] (92) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=90] (3.center) to (63);
		\draw [in=-90, out=120] (63) to (7.center);
		\draw [in=-90, out=150] (63) to (5.center);
		\draw [in=90, out=-150] (63) to (1.center);
		\draw [in=90, out=-60] (63) to (9.center);
		\draw [in=-90, out=60] (63) to (13.center);
		\draw [in=-90, out=30] (63) to (15.center);
		\draw [in=90, out=-30] (63) to (11.center);
		\draw [in=-120, out=90] (67.center) to (74);
		\draw [in=-90, out=120] (74) to (69.center);
		\draw [in=-90, out=150] (74) to (68.center);
		\draw [in=90, out=-150] (74) to (66.center);
		\draw [in=90, out=-60] (74) to (70.center);
		\draw [in=-90, out=60] (74) to (72.center);
		\draw [in=-90, out=30] (74) to (73.center);
		\draw [in=90, out=-30] (74) to (71.center);
		\draw [in=-120, out=90] (76.center) to (83);
		\draw (83) to (77.center);
		\draw [in=90, out=-150] (83) to (75.center);
		\draw [in=90, out=-60] (83) to (79.center);
		\draw [in=90, out=-30] (83) to (80.center);
		\draw [in=-90, out=120] (92) to (87.center);
		\draw [in=-90, out=150] (92) to (86.center);
		\draw (92) to (84.center);
		\draw [in=-90, out=60] (92) to (90.center);
		\draw [in=-90, out=30] (92) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dec_idemp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (19) at (-1, -0.5) {};
		\node [style=none] (21) at (-1, -1.5) {};
		\node [style=smalldiscarding] (22) at (-0.5, 0) {};
		\node [style=none] (25) at (-0.25, -0.3) {$H$};
		\node [style=none] (25) at (-1, -1.75) {$\fld{G}A$};
		\node [style=none] (29) at (-1, 1.75) {$\fld{G}A$};
		\node [style={qwhite_dot}] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, 1.5) {};
		\node [style=smalldiscarding] (32) at (-0.5, 1) {};
		\node [style=none] (33) at (-0.25, 0.7) {$H$};
		\node [style={qwhite_dot}] (34) at (2.25, 0) {};
		\node [style=none] (35) at (2.25, 1) {};
		\node [style=none] (36) at (2.25, -1) {};
		\node [style=smalldiscarding] (37) at (2.75, 0.5) {};
		\node [style=none] (38) at (3, 0.2) {$H$};
		\node [style=none] (39) at (2.25, -1.25) {$\fld{G}A$};
		\node [style=none] (40) at (2.25, 1.25) {$\fld{G}A$};
		\node [style=none] (41) at (1, 0) {$=$};
		\node [style={qwhite_dot}] (42) at (6.25, 0) {};
		\node [style=smalldiscarding] (43) at (6.25, 1.25) {};
		\node [style=none] (44) at (6.25, -1) {};
		\node [style=smalldiscarding] (45) at (6.75, 0.5) {};
		\node [style=none] (46) at (7, 0.2) {$H$};
		\node [style=none] (47) at (6.25, -1.25) {$\fld{G}A$};
		\node [style=none] (49) at (8, 0) {$=$};
		\node [style=none] (50) at (6.5, 0.95) {$H$};
		\node [style=none] (51) at (9, -0.75) {$\fld{G}A$};
		\node [style=none] (52) at (9, -0.5) {};
		\node [style=smalldiscarding] (53) at (9, 0.5) {};
		\node [style=none] (54) at (9.25, 0.2) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (19) to (21.center);
		\draw [style=double edge, in=0, out=-90] (22.west) to (19);
		\draw [style=double edge] (31.center) to (30);
		\draw [style=double edge, in=0, out=-90] (32.west) to (30);
		\draw [style=double edge] (35.center) to (34);
		\draw [style=double edge] (34) to (36.center);
		\draw [style=double edge, in=0, out=-90] (37.west) to (34);
		\draw [style=double edge] (19) to (30);
		\draw [style=double edge] (43.west) to (42);
		\draw [style=double edge] (42) to (44.center);
		\draw [style=double edge, in=0, out=-90] (45.west) to (42);
		\draw [style=double edge] (52.center) to (53.west);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decoh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (19) at (-1, 0) {};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=smalldiscarding] (22) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-1, -1.25) {$\fld{G}A$};
		\node [style=none] (29) at (-1, 1.25) {$\fld{G}A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (20.center) to (19);
		\draw [style=double edge] (19) to (21.center);
		\draw [style=double edge, in=0, out=-90] (22.west) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fifthcyclo_fulldec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-3, 0) {$\dec{\rationals(\zeta)}{\rationals}$};
		\node [style=none] (10) at (-2, 0) {$=$};
		\node [style=none] (11) at (0.5, 0) {$=$};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style={qwhite_dot}] (13) at (1.25, 0) {};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=none] (15) at (2.25, 1) {};
		\node [style={qwhite_dot}] (16) at (2.25, 0) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style={qwhite_dot}] (18) at (1.75, 0.25) {};
		\node [style=smalldiscarding] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (2, 0.5) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150] (0) to (1.center);
		\draw [in=-90, out=120] (0) to (2.center);
		\draw [in=-90, out=60] (0) to (3.center);
		\draw [in=-90, out=30] (0) to (4.center);
		\draw [in=90, out=-150] (0) to (5.center);
		\draw [in=90, out=-120] (0) to (6.center);
		\draw [in=90, out=-60] (0) to (8.center);
		\draw [in=90, out=-30] (0) to (7.center);
		\draw [style=double edge] (12.center) to (13);
		\draw [style=double edge] (13) to (14.center);
		\draw [style=double edge, in=180, out=45] (13) to (18);
		\draw [style=double edge] (18) to (19);
		\draw [style=double edge, in=0, out=135] (16) to (18);
		\draw [style=double edge] (16) to (15.center);
		\draw [style=double edge] (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fifthcyclo_halfdec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-3, 0) {$\dec{\rationals(\zeta)}{\rationals(\sqrt{5})}$};
		\node [style=none] (10) at (-2, 0) {$=$};
		\node [style={white_dot}] (11) at (-1, 0) {};
		\node [style={white_dot}] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {$=$};
		\node [style={qwhite_dot}] (14) at (1.25, 0) {};
		\node [style={qwhite_dot}] (15) at (2.25, 0) {};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (2.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (2.25, -1) {};
		\node [style=smalldiscarding] (20) at (1.75, 0.5) {};
		\node [style=smalldiscarding] (21) at (2.75, 0.5) {};
		\node [style=none] (22) at (2.925, 0.175) {$\Lambda$};
		\node [style=none] (23) at (1.925, 0.175) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (11) to (1.center);
		\draw [in=-90, out=45] (12) to (4.center);
		\draw [in=90, out=-45] (12) to (7.center);
		\draw [in=90, out=-135, looseness=0.75] (12) to (6.center);
		\draw [in=-90, out=135] (12) to (2.center);
		\draw [in=-90, out=45] (11) to (3.center);
		\draw [in=90, out=-135] (11) to (5.center);
		\draw [in=90, out=-45] (11) to (8.center);
		\draw [style=double edge] (16.center) to (14);
		\draw [style=double edge] (14) to (18.center);
		\draw [style=double edge] (17.center) to (15);
		\draw [style=double edge] (15) to (19.center);
		\draw [style=double edge, in=-90, out=0] (15) to (21.west);
		\draw [style=double edge, in=-90, out=0] (14) to (20.west);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fifthcyclo_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEcutstate] (0) at (-2, -0.75) {$\sigma^3(\psi)$};
		\node [style=WIDEcutstate] (1) at (-0.5, -0.75) {$\sigma^2(\psi)$};
		\node [style=WIDEcutstate] (2) at (1, -0.75) {$\sigma(\psi)$};
		\node [style=WIDEcutstate] (3) at (2.5, -0.75) {$\psi$};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (2.5, 1.25) {$\id{}$};
		\node [style=none] (9) at (1, 1.25) {$\sigma$};
		\node [style=none] (12) at (-0.25, -0.5) {};
		\node [style=none] (13) at (2.75, -0.5) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=none] (15) at (-1.75, -0.5) {};
		\node [style={white_dot}] (16) at (1.25, 0.25) {};
		\node [style={white_dot}] (17) at (-0.25, 0.25) {};
		\node [style={white_dot}] (18) at (0, 0.75) {};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=none] (20) at (-0.75, -0.5) {};
		\node [style=none] (21) at (0.75, -0.5) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=none] (23) at (-0.5, 1.25) {$\sigma^2$};
		\node [style=none] (24) at (-2, 1.25) {$\sigma^3$};
		\node [style=none] (25) at (0.25, 1) {$\Gamma$};
		\node [style=none] (26) at (-0.25, 0) {$\sigma\Lambda$};
		\node [style=none] (27) at (1.5, 0) {$\Lambda$};
		\node [style=none] (28) at (4, 0) {$=$};
		\node [style=WIDEcutstateCPM] (29) at (5.5, -0.75) {$\sigma(\psi)$};
		\node [style=none] (30) at (5.8, -0.5) {};
		\node [style=none] (31) at (5.25, -0.5) {};
		\node [style=WIDEcutstateCPM] (32) at (7, -0.75) {$\psi$};
		\node [style=none] (33) at (7.3, -0.5) {};
		\node [style=none] (34) at (6.75, -0.5) {};
		\node [style={qwhite_dot}] (35) at (6, 0.25) {};
		\node [style=smalldiscarding] (36) at (5.8, 0) {};
		\node [style=smalldiscarding] (37) at (7.3, 0) {};
		\node [style=smalldiscarding] (38) at (6, 0.75) {};
		\node [style=none] (39) at (5.5, 1) {};
		\node [style=none] (40) at (7, 1) {};
		\node [style=none] (41) at (6.25, 0.5) {$\Lambda$};
		\node [style=none] (45) at (7, 1.25) {$\fld{\Lambda}$};
		\node [style=none] (46) at (5.5, 1.25) {$\sigma\fld{\Lambda}$};
		\node [style=none] (47) at (7.55, -0.25) {$\Lambda$};
		\node [style=none] (48) at (6.05, -0.25) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
		\draw [in=-180, out=90, looseness=0.75] (15.center) to (17);
		\draw [in=90, out=0, looseness=0.75] (17) to (14.center);
		\draw [in=-180, out=90, looseness=0.75] (12.center) to (16);
		\draw [in=90, out=0, looseness=0.75] (16) to (13.center);
		\draw [in=90, out=-180, looseness=0.75] (18) to (19.center);
		\draw [in=-150, out=90, looseness=0.75] (20.center) to (18);
		\draw [in=-30, out=90, looseness=0.75] (21.center) to (18);
		\draw [in=0, out=90, looseness=0.75] (22.center) to (18);
		\draw [style=double edge] (30.center) to (36);
		\draw [style=double edge] (33.center) to (37);
		\draw [style=double edge, in=-15, out=90] (34.center) to (35);
		\draw [style=double edge, in=90, out=-165] (35) to (31.center);
		\draw [style=double edge] (35) to (38);
		\draw [style=double edge] (29) to (39.center);
		\draw [style=double edge] (32) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fold_discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1) {};
		\node [style=box] (1) at (-4.5, 0) {$\quad f \quad$};
		\node [style=none] (2) at (-4.5, -1) {};
		\node [style=none] (3) at (-4.75, 1) {};
		\node [style=none] (4) at (-4.75, 0) {};
		\node [style=none] (5) at (-3, 0) {$\mapsto$};
		\node [style=none] (11) at (-0.5, 0) {$\dots$};
		\node [style=none] (17) at (-4.25, 0) {};
		\node [style=none] (18) at (-1.25, 1) {};
		\node [style=box] (19) at (-1.5, 0) {$\phi_{g_n}f$};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=none] (21) at (-1.75, 1) {};
		\node [style=none] (22) at (-1.75, 0) {};
		\node [style=none] (23) at (-1.25, 0) {};
		\node [style=none] (24) at (0.75, 1) {};
		\node [style=box] (25) at (0.5, 0) {$\phi_{g_1}f$};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=none] (27) at (0.25, 1) {};
		\node [style=none] (28) at (0.25, 0) {};
		\node [style=none] (29) at (0.75, 0) {};
		\node [style=none] (30) at (2.25, 0) {$\mapsto$};
		\node [style=none] (31) at (-3, 0.5) {$\text{fold}$};
		\node [style=none] (32) at (2.25, 0.5) {$\text{discard}$};
		\node [style=none] (33) at (-4.5, -1.25) {$A$};
		\node [style=none] (34) at (-4.25, 1.25) {$B$};
		\node [style=none] (35) at (-4.75, 1.25) {$E$};
		\node [style=none] (36) at (-1, 1.25) {$\phi_{g_n}B$};
		\node [style=none] (37) at (-2, 1.25) {$\phi_{g_n}E$};
		\node [style=none] (38) at (1, 1.25) {$\phi_{g_1}B$};
		\node [style=none] (39) at (0, 1.25) {$\phi_{g_1}E$};
		\node [style=none] (40) at (-1.5, -1.25) {$\phi_{g_n}A$};
		\node [style=none] (41) at (0.5, -1.25) {$\phi_{g_1}A$};
		\node [style=none] (42) at (5.5, 0) {$\dots$};
		\node [style=none] (43) at (4.75, 1) {};
		\node [style=box] (44) at (4.5, 0) {$\phi_{g_n}f$};
		\node [style=none] (45) at (4.5, -1) {};
		\node [style=none] (46) at (3.1, 1) {};
		\node [style=none] (47) at (4.25, 0) {};
		\node [style=none] (48) at (4.75, 0) {};
		\node [style=none] (49) at (6.75, 1) {};
		\node [style=box] (50) at (6.5, 0) {$\phi_{g_1}f$};
		\node [style=none] (51) at (6.5, -1) {};
		\node [style=none] (52) at (3.9, 1) {};
		\node [style=none] (53) at (6.25, 0) {};
		\node [style=none] (54) at (6.75, 0) {};
		\node [style=none] (55) at (4.75, 1.25) {$\phi_{g_n}B$};
		\node [style=none] (57) at (6.75, 1.25) {$\phi_{g_1}B$};
		\node [style=none] (59) at (4.5, -1.25) {$\phi_{g_n}A$};
		\node [style=none] (60) at (6.5, -1.25) {$\phi_{g_1}A$};
		\node [style=WIDEcuteffect] (61) at (3.5, 1.25) {$\xi_E$};
		\node [style=none] (62) at (3.6, 0.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4.center) to (3.center);
		\draw (17.center) to (0.center);
		\draw (20.center) to (19);
		\draw (22.center) to (21.center);
		\draw (23.center) to (18.center);
		\draw (26.center) to (25);
		\draw (28.center) to (27.center);
		\draw (29.center) to (24.center);
		\draw (45.center) to (44);
		\draw [in=-90, out=90] (47.center) to (46.center);
		\draw (48.center) to (43.center);
		\draw (51.center) to (50);
		\draw [in=-90, out=90, looseness=0.75] (53.center) to (52.center);
		\draw (54.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/gen_class_struct1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (0) at (1, 0) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (6) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw [in=90, out=-150] (0) to (3.center);
		\draw [in=90, out=-30] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/gen_class_struct2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (0) at (1, 0) {};
		\node [style=box] (1) at (0.25, -1) {${(\theta^g)}^{-1}$};
		\node [style=box] (2) at (1.75, -1) {${(\theta^g)}^{-1}$};
		\node [style=none] (3) at (0.25, -1.5) {};
		\node [style=none] (4) at (1.75, -1.5) {};
		\node [style=box] (5) at (1, 0.75) {$\theta^g$};
		\node [style=none] (6) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw [in=-165, out=90] (1) to (0);
		\draw (4.center) to (2);
		\draw [in=-15, out=90] (2) to (0);
		\draw (0) to (5);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/genspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (0) at (-2, 0) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (-2, 1) {$\dots$};
		\node [style=none] (8) at (-2, -1) {$\dots$};
		\node [style={white_dot}] (9) at (2.5, 0) {};
		\node [style=box] (10) at (1, 1) {$\theta_A^k$};
		\node [style=box] (11) at (2, 1) {$\theta_A^h$};
		\node [style=box] (12) at (3.5, 1) {$\theta_A^g$};
		\node [style=box] (13) at (1, -1) {${\theta_A^k}^{-1}$};
		\node [style=box] (14) at (2, -1) {${\theta_A^h}^{-1}$};
		\node [style=box] (15) at (3.5, -1) {${\theta_A^g}^{-1}$};
		\node [style=none] (16) at (2.75, 1) {$\dots$};
		\node [style=none] (17) at (2.75, -1) {$\dots$};
		\node [style=none] (18) at (0, 0) {$:=$};
		\node [style=none] (19) at (1, 1.75) {};
		\node [style=none] (20) at (2, 1.75) {};
		\node [style=none] (21) at (3.5, 1.75) {};
		\node [style=none] (22) at (3.5, -1.75) {};
		\node [style=none] (23) at (1, -1.75) {};
		\node [style=none] (24) at (2, -1.75) {};
		\node [style=none] (25) at (-3.125, 1.5) {$\phi_k A$};
		\node [style=none] (26) at (-2.375, 1.5) {$\phi_h A$};
		\node [style=none] (27) at (-1.25, 1.5) {$\phi_g A$};
		\node [style=none] (28) at (-3.125, -1.5) {$\phi_k A$};
		\node [style=none] (29) at (-2.375, -1.5) {$\phi_h A$};
		\node [style=none] (30) at (-1.25, -1.5) {$\phi_g A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (0) to (1.center);
		\draw [in=135, out=-90] (2.center) to (0);
		\draw [in=-90, out=30] (0) to (3.center);
		\draw [in=90, out=-165] (0) to (4.center);
		\draw [in=90, out=-135] (0) to (5.center);
		\draw [in=90, out=-30] (0) to (6.center);
		\draw [in=-90, out=165, looseness=0.75] (9) to (10);
		\draw [in=135, out=-90] (11) to (9);
		\draw [in=-90, out=15] (9) to (12);
		\draw [in=90, out=-165, looseness=0.75] (9) to (13);
		\draw [in=90, out=-135] (9) to (14);
		\draw [in=90, out=-15] (9) to (15);
		\draw (20.center) to (11);
		\draw (19.center) to (10);
		\draw (21.center) to (12);
		\draw (15) to (22.center);
		\draw (14) to (24.center);
		\draw (13) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/groupdiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-2, -0.65) {$\fld{G}A$};
		\node [style=none] (3) at (-1, 0) {$:=$};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style={white_dot}] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {$\dots$};
		\node [style=none] (8) at (0, -0.5) {$\phi_kA$};
		\node [style=none] (9) at (1, -0.5) {$\phi_hA$};
		% \node [style=none] (10) at (2.25, 0) {$:\fld{H}A\morph{}I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0) to (1.center);
		\draw [in=-180, out=90] (4.center) to (5);
		\draw [in=90, out=0] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/h-decoh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (19) at (-1, 0) {};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=smalldiscarding] (22) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-1, -1.25) {$\fld{H}A$};
		\node [style=none] (29) at (-1, 1.25) {$\fld{H}A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (20.center) to (19);
		\draw [style=double edge] (19) to (21.center);
		\draw [style=double edge, in=0, out=-90] (22.west) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hdec_symmetries.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDERcutstate] (0) at (0, -1.225) {$v$};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-1.25, -0.75) {$\dots$};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style={white_dot}] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-1.25, 1) {$\dots$};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (0, 0) {$\dots$};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (1.25, -0.75) {$\dots$};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style={white_dot}] (12) at (1.25, 0) {};
		\node [style=none] (13) at (0.75, 1) {};
		\node [style=none] (14) at (1.25, 1) {$\dots$};
		\node [style=none] (15) at (1.75, 1) {};
		\node [style=none] (16) at (2.5, -0.25) {$=$};
		\node [style=none] (17) at (3.5, 0) {\huge{$\Sigma$}};
		\node [style=WIDERcutstate] (18) at (6.25, -1.225) {$v$};
		\node [style=none] (19) at (4.5, -1) {};
		\node [style=none] (20) at (5, -0.75) {$\dots$};
		\node [style=none] (21) at (5.5, -1) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (5, 1) {$\dots$};
		\node [style=none] (25) at (5.5, 1) {};
		\node [style=none] (26) at (6.25, 0) {$\dots$};
		\node [style=none] (27) at (7, -1) {};
		\node [style=none] (28) at (7.5, -0.75) {$\dots$};
		\node [style=none] (29) at (8, -1) {};
		\node [style=none] (31) at (7, 1) {};
		\node [style=none] (32) at (7.5, 1) {$\dots$};
		\node [style=none] (33) at (8, 1) {};
		\node [style=none] (34) at (3.5, -0.5) {\small{$i_1,\dots,i_n$}};
		\node [style={effect_small}] (35) at (4.5, -0.3) {$i_1$};
		\node [style={state_small}] (36) at (4.5, 0.3) {$i_1$};
		\node [style={state_small}] (37) at (5.5, 0.3) {$i_1$};
		\node [style={effect_small}] (38) at (5.5, -0.3) {$i_1$};
		\node [style={state_small}] (39) at (7, 0.3) {$i_n$};
		\node [style={effect_small}] (40) at (7, -0.3) {$i_n$};
		\node [style={state_small}] (41) at (8, 0.3) {$i_n$};
		\node [style={effect_small}] (42) at (8, -0.3) {$i_n$};
		\node [style=none] (43) at (1.25, 0.5) {\footnotesize{$g_n H$}};
		\node [style=none] (44) at (-1.25, 0.5) {\footnotesize{$g_1 H$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (1.center) to (4);
		\draw [in=-45, out=90] (3.center) to (4);
		\draw [in=-90, out=135] (4) to (5.center);
		\draw [in=-90, out=45] (4) to (7.center);
		\draw [in=-135, out=90] (9.center) to (12);
		\draw [in=-45, out=90] (11.center) to (12);
		\draw [in=-90, out=135] (12) to (13.center);
		\draw [in=-90, out=45] (12) to (15.center);
		\draw (23.center) to (36);
		\draw (35) to (19.center);
		\draw (25.center) to (37);
		\draw (38) to (21.center);
		\draw (31.center) to (39);
		\draw (40) to (27.center);
		\draw (33.center) to (41);
		\draw (42) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/s3dec1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -1) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-3.5, -1.25) {$\tau^{-1}\sigma$};
		\node [style=none] (7) at (-2.25, -1.25) {$\tau^{-1}$};
		\node [style=none] (8) at (-1.5, -1.25) {$\tau\sigma$};
		\node [style=none] (9) at (-0.5, -1.25) {$\tau$};
		\node [style=none] (10) at (0.5, -1.25) {$\sigma$};
		\node [style=none] (11) at (1.5, -1.25) {$\id{}$};
		\node [style={white_dot}] (12) at (-3, 0) {};
		\node [style={white_dot}] (13) at (-1, 0) {};
		\node [style={white_dot}] (14) at (1, 0) {};
		\node [style=none] (15) at (-3.5, 1) {};
		\node [style=none] (16) at (-2.5, 1) {};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-0.5, 1) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (-6, 0) {$\dec{\rationals(\alpha,\omega)}{\rationals(\alpha)}$};
		\node [style=none] (22) at (-4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (0.center) to (12);
		\draw [in=90, out=-45] (12) to (1.center);
		\draw [in=-90, out=135] (12) to (15.center);
		\draw [in=45, out=-90] (16.center) to (12);
		\draw [in=135, out=-90] (17.center) to (13);
		\draw [in=90, out=-135] (13) to (2.center);
		\draw [in=90, out=-45] (13) to (3.center);
		\draw [in=-90, out=45] (13) to (18.center);
		\draw [in=135, out=-90] (19.center) to (14);
		\draw [in=-90, out=45] (14) to (20.center);
		\draw [in=90, out=-135] (14) to (4.center);
		\draw [in=90, out=-45] (14) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/s3dec2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1) {};
		\node [style=none] (1) at (5, -1) {};
		\node [style=none] (2) at (4, -1) {};
		\node [style=none] (3) at (6, -1) {};
		\node [style=none] (4) at (1, -1.25) {$\tau^{-1}\sigma$};
		\node [style=none] (5) at (2.25, -1.25) {$\tau^{-1}$};
		\node [style=none] (6) at (3, -1.25) {$\tau\sigma$};
		\node [style=none] (7) at (4, -1.25) {$\tau$};
		\node [style=none] (8) at (5, -1.25) {$\sigma$};
		\node [style=none] (9) at (6, -1.25) {$\id{}$};
		\node [style={white_dot}] (10) at (2.5, 0) {};
		\node [style={white_dot}] (11) at (4.5, 0) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (5, 1) {};
		\node [style=none] (14) at (4, 1) {};
		\node [style=none] (15) at (6, 1) {};
		\node [style=none] (16) at (-1, 0) {$\dec{\rationals(\alpha)}{\rationals}$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (2, 1) {};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (3, -1) {};
		\node [style=none] (21) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90, looseness=0.75] (0.center) to (10);
		\draw [in=90, out=-15, looseness=0.50] (10) to (1.center);
		\draw [in=-90, out=165, looseness=0.75] (10) to (12.center);
		\draw [in=15, out=-90, looseness=0.50] (13.center) to (10);
		\draw [in=135, out=-90] (14.center) to (11);
		\draw [in=-90, out=15] (11) to (15.center);
		\draw [in=90, out=-135] (11) to (2.center);
		\draw [in=90, out=-15, looseness=0.75] (11) to (3.center);
		\draw [in=-90, out=60] (10) to (19.center);
		\draw [in=90, out=-45] (10) to (20.center);
		\draw [in=195, out=90, looseness=0.50] (21.center) to (11);
		\draw [in=165, out=-90, looseness=0.50] (18.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/seventhcyclo_crossdec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, -0.75) {$f$};
		\node [style=box] (1) at (-1.5, -0.75) {$f$};
		\node [style=box] (2) at (-1, -0.75) {$f$};
		\node [style=box] (3) at (-0.5, -0.75) {$f$};
		\node [style=box] (4) at (0, -0.75) {$f$};
		\node [style=box] (5) at (0.5, -0.75) {$f$};
		\node [style={state_small}] (6) at (-2, -1.75) {$c$};
		\node [style={state_small}] (7) at (-1.5, -1.75) {$b$};
		\node [style={state_small}] (8) at (-1, -1.75) {$a$};
		\node [style={state_small}] (9) at (-0.5, -1.75) {$c$};
		\node [style={state_small}] (10) at (0, -1.75) {$b$};
		\node [style={state_small}] (11) at (0.5, -1.75) {$a$};
		\node [style={effect_small}] (12) at (-2, 1.25) {$k$};
		\node [style={effect_small}] (13) at (-1, 1.25) {$i$};
		\node [style={effect_small}] (14) at (-1.5, 1.25) {$j$};
		\node [style={effect_small}] (15) at (-0.5, 1.25) {$k$};
		\node [style={effect_small}] (16) at (0, 1.25) {$j$};
		\node [style={effect_small}] (17) at (0.5, 1.25) {$i$};
		\node [style={white_dot}] (18) at (-1.25, 0.25) {};
		\node [style={white_dot}] (19) at (-0.25, 0.25) {};
		\node [style=none] (20) at (0.325, -0.75) {};
		\node [style=none] (21) at (-0.175, -0.75) {};
		\node [style=none] (22) at (-0.675, -0.75) {};
		\node [style=none] (23) at (-1.175, -0.75) {};
		\node [style=none] (24) at (-1.675, -0.75) {};
		\node [style=none] (25) at (-2.175, -0.75) {};
		\node [style=none] (26) at (0.5, 1.75) {$\id{}$};
		\node [style=none] (27) at (0, 1.75) {$\tau$};
		\node [style=none] (28) at (-0.5, 1.75) {$\tau^2$};
		\node [style=none] (29) at (-1, 1.75) {$\tau^3$};
		\node [style=none] (30) at (-1.5, 1.75) {$\tau^4$};
		\node [style=none] (31) at (-2, 1.75) {$\tau^5$};
		\node [style=none] (65) at (1.175, 0) {$=$};
		\node [style=box] (67) at (4.85, -0.75) {$f$};
		\node [style=box] (69) at (5.35, -0.75) {$f$};
		\node [style=box] (71) at (5.85, -0.75) {$f$};
		\node [style={state_small}] (73) at (4.85, -1.75) {$b$};
		\node [style={state_small}] (75) at (5.35, -1.75) {$c$};
		\node [style={state_small}] (77) at (5.85, -1.75) {$a$};
		\node [style={effect_small}] (80) at (4.85, 1.25) {$j$};
		\node [style={effect_small}] (81) at (5.35, 1.25) {$k$};
		\node [style={effect_small}] (83) at (5.85, 1.25) {$i$};
		\node [style={white_dot}] (85) at (5.1, 0.25) {};
		\node [style=none] (86) at (5.675, -0.75) {};
		\node [style=none] (88) at (5.175, -0.75) {};
		\node [style=none] (90) at (4.675, -0.75) {};
		\node [style=none] (92) at (5.85, 1.75) {$\id{}$};
		\node [style=none] (94) at (5.35, 1.75) {$\tau^2$};
		\node [style=none] (96) at (4.85, 1.75) {$\tau^4$};
		\node [style=box] (97) at (2.775, -0.75) {$f$};
		\node [style=box] (98) at (3.275, -0.75) {$f$};
		\node [style=box] (99) at (3.775, -0.75) {$f$};
		\node [style={state_small}] (100) at (2.775, -1.75) {$b$};
		\node [style={state_small}] (101) at (3.275, -1.75) {$c$};
		\node [style={state_small}] (102) at (3.775, -1.75) {$a$};
		\node [style={effect_small}] (103) at (2.775, 1.25) {$j$};
		\node [style={effect_small}] (104) at (3.275, 1.25) {$k$};
		\node [style={effect_small}] (105) at (3.775, 1.25) {$i$};
		\node [style={white_dot}] (106) at (3.025, 0.25) {};
		\node [style=none] (107) at (3.6, -0.75) {};
		\node [style=none] (108) at (3.1, -0.75) {};
		\node [style=none] (109) at (2.6, -0.75) {};
		\node [style=none] (110) at (3.775, 1.75) {$\id{}$};
		\node [style=none] (111) at (3.275, 1.75) {$\tau^2$};
		\node [style=none] (112) at (2.775, 1.75) {$\tau^4$};
		\node [style=none] (113) at (2, 0) {$\tau^3$};
		\node [style=none] (114) at (2.5, 2) {};
		\node [style=none] (115) at (2.25, 2) {};
		\node [style=none] (116) at (2.25, -2) {};
		\node [style=none] (117) at (2.5, -2) {};
		\node [style=none] (118) at (4, 2) {};
		\node [style=none] (119) at (4.25, 2) {};
		\node [style=none] (120) at (4.25, -2) {};
		\node [style=none] (121) at (4, -2) {};
		\node [style=none] (122) at (6.925, 0) {$=$};
		\node [style=box] (139) at (10.275, -0.75) {$f$};
		\node [style=box] (140) at (10.775, -0.75) {$f$};
		\node [style=box] (141) at (11.275, -0.75) {$f$};
		\node [style={state_small}] (142) at (10.275, -1.75) {$b$};
		\node [style={state_small}] (143) at (10.775, -1.75) {$c$};
		\node [style={state_small}] (144) at (11.275, -1.75) {$a$};
		\node [style={effect_small}] (145) at (10.275, 1.25) {$j$};
		\node [style={effect_small}] (146) at (10.775, 1.25) {$k$};
		\node [style={effect_small}] (147) at (11.275, 1.25) {$i$};
		\node [style={white_dot}] (148) at (10.525, 0.25) {};
		\node [style=none] (149) at (11.1, -0.75) {};
		\node [style=none] (150) at (10.6, -0.75) {};
		\node [style=none] (151) at (10.1, -0.75) {};
		\node [style=none] (152) at (11.275, 1.75) {$\id{}$};
		\node [style=none] (153) at (10.775, 1.75) {$\tau^2$};
		\node [style=none] (154) at (10.275, 1.75) {$\tau^4$};
		\node [style=none] (155) at (8.5, 0) {$\N{\rationals(\zeta_7)}{\rationals(\zeta_7+\zeta_7^6)}$};
		\node [style=none] (156) at (10, 2) {};
		\node [style=none] (157) at (9.75, 2) {};
		\node [style=none] (158) at (9.75, -2) {};
		\node [style=none] (159) at (10, -2) {};
		\node [style=none] (160) at (11.5, 2) {};
		\node [style=none] (161) at (11.75, 2) {};
		\node [style=none] (162) at (11.75, -2) {};
		\node [style=none] (163) at (11.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (0);
		\draw (14) to (1);
		\draw (1) to (7);
		\draw (0) to (6);
		\draw (13) to (2);
		\draw (2) to (8);
		\draw (15) to (3);
		\draw (3) to (9);
		\draw (16) to (4);
		\draw (4) to (10);
		\draw (17) to (5);
		\draw (5) to (11);
		\draw [in=-30, out=90] (20.center) to (19);
		\draw [in=-15, out=90] (21.center) to (18);
		\draw [in=-135, out=90] (22.center) to (19);
		\draw [in=270, out=90] (23.center) to (18);
		\draw [in=-165, out=90, looseness=0.75] (24.center) to (19);
		\draw [in=-165, out=90] (25.center) to (18);
		\draw (80) to (67);
		\draw (67) to (73);
		\draw (81) to (69);
		\draw (69) to (75);
		\draw (83) to (71);
		\draw (71) to (77);
		\draw [in=-15, out=90] (86.center) to (85);
		\draw [in=-90, out=90] (88.center) to (85);
		\draw [in=-165, out=90] (90.center) to (85);
		\draw (103) to (97);
		\draw (97) to (100);
		\draw (104) to (98);
		\draw (98) to (101);
		\draw (105) to (99);
		\draw (99) to (102);
		\draw [in=-15, out=90] (107.center) to (106);
		\draw [in=-90, out=90] (108.center) to (106);
		\draw [in=-165, out=90] (109.center) to (106);
		\draw (114.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (145) to (139);
		\draw (139) to (142);
		\draw (146) to (140);
		\draw (140) to (143);
		\draw (147) to (141);
		\draw (141) to (144);
		\draw [in=-15, out=90] (149.center) to (148);
		\draw [in=-90, out=90] (150.center) to (148);
		\draw [in=-165, out=90] (151.center) to (148);
		\draw (156.center) to (157.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/seventhcyclo_dec1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (29) at (-3.5, 1.25) {$\tau^5$};
		\node [style=none] (30) at (-3, 1.25) {$\tau^4$};
		\node [style=none] (31) at (-2.5, 1.25) {$\tau^3$};
		\node [style=none] (32) at (-2, 1.25) {$\tau^2$};
		\node [style=none] (33) at (-1.5, 1.25) {$\tau$};
		\node [style=none] (34) at (-1, 1.25) {$\id{}$};
		\node [style=none] (35) at (-3.5, -1) {};
		\node [style=none] (36) at (-3, -1) {};
		\node [style=none] (37) at (-2.5, -1) {};
		\node [style=none] (38) at (-2, -1) {};
		\node [style=none] (39) at (-1.5, -1) {};
		\node [style=none] (40) at (-1, -1) {};
		\node [style=none] (41) at (-5, 0) {$\dec{\rationals(\zeta)}{\rationals(\zeta+\zeta^6)}$};
		\node [style=none] (42) at (-4, 0) {$=$};
		\node [style={white_dot}] (83) at (-2.75, 0) {};
		\node [style={white_dot}] (84) at (-2.25, 0) {};
		\node [style={white_dot}] (85) at (-1.75, 0) {};
		\node [style=none] (86) at (0, 0) {$=$};
		\node [style=none] (87) at (1, 1) {};
		\node [style={qwhite_dot}] (88) at (1, 0) {};
		\node [style={qwhite_dot}] (89) at (1.5, 0.5) {};
		\node [style={qwhite_dot}] (90) at (2, 0) {};
		\node [style=none] (91) at (1, -1) {};
		\node [style=none] (92) at (2, -1) {};
		\node [style=none] (93) at (2, 1) {};
		\node [style=none] (94) at (3, 0) {$=$};
		\node [style=none] (95) at (4, 1) {};
		\node [style={qwhite_dot}] (96) at (4, 0) {};
		\node [style=none] (97) at (4, -1) {};
		\node [style=smalldiscarding] (106) at (4.3, 0.5) {};
		\node [style=none] (107) at (6.525, 0.2) {$\Lambda_1$};
		\node [style=none] (108) at (5.5, 0.2) {$\Lambda_1$};
		\node [style=none] (109) at (4.5, 0.2) {$\Lambda_1$};
		\node [style=none] (110) at (2, 1.25) {$\id{}$};
		\node [style=none] (111) at (6, 1.25) {$\id{}$};
		\node [style=none] (112) at (1, 1.25) {$\tau^3$};
		\node [style=none] (113) at (5, 1.25) {$\tau^2$};
		\node [style=none] (114) at (4, 1.25) {$\tau^4$};
		\node [style=none] (115) at (5, 1) {};
		\node [style={qwhite_dot}] (116) at (5, 0) {};
		\node [style=none] (117) at (5, -1) {};
		\node [style=smalldiscarding] (118) at (5.3, 0.5) {};
		\node [style=none] (119) at (6.05, 1) {};
		\node [style={qwhite_dot}] (120) at (6.05, 0) {};
		\node [style=none] (121) at (6.05, -1) {};
		\node [style=smalldiscarding] (122) at (6.35, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=0.75] (35.center) to (83);
		\draw [in=-150, out=90, looseness=0.75] (36.center) to (84);
		\draw [in=-150, out=90, looseness=0.75] (37.center) to (85);
		\draw [in=-30, out=90, looseness=0.75] (38.center) to (83);
		\draw [in=-30, out=90, looseness=0.75] (39.center) to (84);
		\draw [in=-30, out=90, looseness=0.75] (40.center) to (85);
		\draw [in=-90, out=30, looseness=0.75] (85) to (11.center);
		\draw [in=-90, out=150, looseness=0.75] (85) to (8.center);
		\draw [in=-90, out=30, looseness=0.75] (84) to (10.center);
		\draw [in=-90, out=30, looseness=0.75] (83) to (9.center);
		\draw [in=-90, out=150, looseness=0.75] (84) to (7.center);
		\draw [in=-90, out=150, looseness=0.75] (83) to (6.center);
		\draw [style=double edge] (87.center) to (88);
		\draw [style=double edge] (88) to (91.center);
		\draw [style=double edge] (93.center) to (90);
		\draw [style=double edge] (90) to (92.center);
		\draw [style=double edge] (95.center) to (96);
		\draw [style=double edge] (96) to (97.center);
		\draw [style=double edge, in=75, out=-180] (89) to (88);
		\draw [style=double edge, in=105, out=0] (89) to (90);
		\draw [style=double edge, in=-90, out=30, looseness=1.25] (96) to (106.west);
		\draw [style=double edge] (115.center) to (116);
		\draw [style=double edge] (116) to (117.center);
		\draw [style=double edge, in=-90, out=30, looseness=1.25] (116) to (118.west);
		\draw [style=double edge] (119.center) to (120);
		\draw [style=double edge] (120) to (121.center);
		\draw [style=double edge, in=-90, out=30, looseness=1.25] (120) to (122.west);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/seventhcyclo_dec2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-3.5, 1.25) {$\tau^5$};
		\node [style=none] (7) at (-3, 1.25) {$\tau^4$};
		\node [style=none] (8) at (-2.5, 1.25) {$\tau^3$};
		\node [style=none] (9) at (-2, 1.25) {$\tau^2$};
		\node [style=none] (10) at (-1.5, 1.25) {$\tau$};
		\node [style=none] (11) at (-1, 1.25) {$\id{}$};
		\node [style=none] (12) at (-3.5, -1) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (-2.5, -1) {};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (-1, -1) {};
		\node [style=none] (18) at (-5, 0) {$\dec{\rationals(\zeta)}{\rationals(\sqrt{-7})}$};
		\node [style=none] (19) at (-4, 0) {$=$};
		\node [style={white_dot}] (40) at (-2.5, 0) {};
		\node [style={white_dot}] (41) at (-2, 0) {};
		\node [style=none] (42) at (0, 0) {$=$};
		\node [style=none] (50) at (3, 0) {$=$};
		\node [style=none] (51) at (4, 1) {};
		\node [style={qwhite_dot}] (52) at (4, 0) {};
		\node [style=none] (53) at (4, -1) {};
		\node [style=none] (54) at (5, 1) {};
		\node [style={qwhite_dot}] (55) at (5, 0) {};
		\node [style=none] (56) at (5, -1) {};
		\node [style=none] (57) at (6, 1) {};
		\node [style={qwhite_dot}] (58) at (6, 0) {};
		\node [style=none] (59) at (6, -1) {};
		\node [style={qwhite_dot}] (60) at (4.8, 0.5) {};
		\node [style=none] (66) at (2, 1.25) {$\id{}$};
		\node [style=none] (67) at (6, 1.25) {$\id{}$};
		\node [style=none] (68) at (1, 1.25) {$\tau^3$};
		\node [style=none] (69) at (5, 1.25) {$\tau^2$};
		\node [style=none] (70) at (4, 1.25) {$\tau^4$};
		\node [style=none] (73) at (1.5, 0.2) {$\Lambda_2$};
		\node [style=none] (74) at (2.55, 0.2) {$\Lambda_2$};
		\node [style=none] (75) at (1, 1) {};
		\node [style={qwhite_dot}] (76) at (1, 0) {};
		\node [style=none] (77) at (1, -1) {};
		\node [style=smalldiscarding] (78) at (1.3, 0.5) {};
		\node [style=none] (79) at (2.05, 1) {};
		\node [style={qwhite_dot}] (80) at (2.05, 0) {};
		\node [style=none] (81) at (2.05, -1) {};
		\node [style=smalldiscarding] (82) at (2.35, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-15, out=90, looseness=0.75] (17.center) to (41);
		\draw (15.center) to (41);
		\draw [in=-165, out=90, looseness=0.75] (13.center) to (41);
		\draw [in=-15, out=90, looseness=0.75] (16.center) to (40);
		\draw (14.center) to (40);
		\draw [in=-165, out=90, looseness=0.75] (12.center) to (40);
		\draw [in=-90, out=15, looseness=0.75] (41) to (5.center);
		\draw [in=-90, out=15, looseness=0.75] (40) to (4.center);
		\draw (40) to (2.center);
		\draw [in=-90, out=165, looseness=0.75] (40) to (0.center);
		\draw [in=-90, out=165, looseness=0.75] (41) to (1.center);
		\draw (41) to (3.center);
		\draw [style=double edge] (51.center) to (52);
		\draw [style=double edge] (52) to (53.center);
		\draw [style=double edge] (54.center) to (55);
		\draw [style=double edge] (55) to (56.center);
		\draw [style=double edge] (57.center) to (58);
		\draw [style=double edge] (58) to (59.center);
		\draw [style=double edge] (55) to (60);
		\draw [style=double edge, in=-180, out=60] (52) to (60);
		\draw [style=double edge, in=0, out=135] (58) to (60);
		\draw [style=double edge] (75.center) to (76);
		\draw [style=double edge] (76) to (77.center);
		\draw [style=double edge, in=-90, out=30, looseness=1.25] (76) to (78.west);
		\draw [style=double edge] (79.center) to (80);
		\draw [style=double edge] (80) to (81.center);
		\draw [style=double edge, in=-90, out=30, looseness=1.25] (80) to (82.west);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/seventhcyclo_dec3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-3.5, 1.25) {$\tau^5$};
		\node [style=none] (7) at (-3, 1.25) {$\tau^4$};
		\node [style=none] (8) at (-2.5, 1.25) {$\tau^3$};
		\node [style=none] (9) at (-2, 1.25) {$\tau^2$};
		\node [style=none] (10) at (-1.5, 1.25) {$\tau$};
		\node [style=none] (11) at (-1, 1.25) {$\id{}$};
		\node [style=none] (12) at (-3.5, -1) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (-2.5, -1) {};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (-1, -1) {};
		\node [style=none] (18) at (-5, 0) {$\dec{\rationals(\zeta)}{\rationals}$};
		\node [style=none] (19) at (-4, 0) {$=$};
		\node [style={white_dot}] (20) at (-2.25, 0) {};
		\node [style=none] (21) at (1, 1) {};
		\node [style={qwhite_dot}] (22) at (1, 0) {};
		\node [style={qwhite_dot}] (23) at (1.5, 0.5) {};
		\node [style={qwhite_dot}] (24) at (2, 0) {};
		\node [style=none] (25) at (1, -1) {};
		\node [style=none] (26) at (2, -1) {};
		\node [style=none] (27) at (2, 1) {};
		\node [style=none] (28) at (3, 0) {$=$};
		\node [style=none] (43) at (4.5, 0.75) {$\Lambda_1$};
		\node [style=none] (44) at (2, 1.25) {$\id{}$};
		\node [style=none] (46) at (1, 1.25) {$\tau^3$};
		\node [style=none] (49) at (0, 0) {$=$};
		\node [style=none] (50) at (4, 1) {};
		\node [style={qwhite_dot}] (51) at (4, 0) {};
		\node [style=none] (52) at (4, -1) {};
		\node [style=none] (53) at (5, 1) {};
		\node [style={qwhite_dot}] (54) at (5, 0) {};
		\node [style=none] (55) at (5, -1) {};
		\node [style=none] (56) at (6, 1) {};
		\node [style={qwhite_dot}] (57) at (6, 0) {};
		\node [style=none] (58) at (6, -1) {};
		\node [style={qwhite_dot}] (59) at (4.8, 0.5) {};
		\node [style=none] (60) at (6, 1.25) {$\id{}$};
		\node [style=none] (61) at (5, 1.25) {$\tau^2$};
		\node [style=none] (62) at (4, 1.25) {$\tau^4$};
		\node [style=smalldiscarding] (63) at (1.5, 1.025) {};
		\node [style=smalldiscarding] (64) at (4.725, 1) {};
		\node [style=none] (65) at (1.75, 0.75) {$\Lambda_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90, looseness=0.75] (12.center) to (20);
		\draw [in=-150, out=90, looseness=0.75] (13.center) to (20);
		\draw [in=-120, out=90] (14.center) to (20);
		\draw [in=90, out=-60] (20) to (15.center);
		\draw [in=-30, out=90, looseness=0.75] (16.center) to (20);
		\draw [in=-15, out=90, looseness=0.75] (17.center) to (20);
		\draw [in=-90, out=15, looseness=0.75] (20) to (5.center);
		\draw [in=-90, out=30, looseness=0.75] (20) to (4.center);
		\draw [in=-90, out=60] (20) to (3.center);
		\draw [in=-90, out=150, looseness=0.75] (20) to (1.center);
		\draw [in=-90, out=120] (20) to (2.center);
		\draw [in=165, out=-90, looseness=0.75] (0.center) to (20);
		\draw [style=double edge] (21.center) to (22);
		\draw [style=double edge] (22) to (25.center);
		\draw [style=double edge] (27.center) to (24);
		\draw [style=double edge] (24) to (26.center);
		\draw [style=double edge, in=75, out=-180] (23) to (22);
		\draw [style=double edge, in=105, out=0] (23) to (24);
		\draw [style=double edge] (50.center) to (51);
		\draw [style=double edge] (51) to (52.center);
		\draw [style=double edge] (53.center) to (54);
		\draw [style=double edge] (54) to (55.center);
		\draw [style=double edge] (56.center) to (57);
		\draw [style=double edge] (57) to (58.center);
		\draw [style=double edge] (54) to (59);
		\draw [style=double edge, in=-180, out=60] (51) to (59);
		\draw [style=double edge, in=0, out=135] (57) to (59);
		\draw [style=double edge] (59) to (64);
		\draw [style=double edge] (23) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/seventhcyclo_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-2, -1) {$\psi$};
		\node [style=state] (1) at (-1, -1) {$\psi$};
		\node [style=state] (2) at (0, -1) {$\psi$};
		\node [style=state] (3) at (1, -1) {$\psi$};
		\node [style=state] (4) at (2, -1) {$\psi$};
		\node [style=state] (5) at (3, -1) {$\psi$};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=none] (8) at (0, 1.75) {};
		\node [style=none] (9) at (1, 1.75) {};
		\node [style=none] (10) at (2, 1.75) {};
		\node [style=none] (11) at (3, 1.75) {};
		\node [style=none] (12) at (-2.25, -0.9) {};
		\node [style=none] (13) at (-1.75, -0.9) {};
		\node [style=none] (14) at (-1.25, -0.9) {};
		\node [style=none] (15) at (-0.75, -0.9) {};
		\node [style=none] (16) at (-0.25, -0.9) {};
		\node [style=none] (17) at (0.25, -0.9) {};
		\node [style=none] (18) at (0.75, -0.9) {};
		\node [style=none] (19) at (1.25, -0.9) {};
		\node [style=none] (20) at (1.75, -0.9) {};
		\node [style=none] (21) at (2.25, -0.9) {};
		\node [style=none] (22) at (2.75, -0.9) {};
		\node [style=none] (23) at (3.25, -0.9) {};
		\node [style={white_dot}] (24) at (-0.5, 0.25) {};
		\node [style={white_dot}] (25) at (0.5, 0.25) {};
		\node [style={white_dot}] (26) at (1.5, 0.25) {};
		\node [style={white_dot}] (27) at (-0.25, 1) {};
		\node [style={white_dot}] (28) at (1.25, 1) {};
		\node [style=none] (29) at (-2, 2) {$\tau^5$};
		\node [style=none] (30) at (-1, 2) {$\tau^4$};
		\node [style=none] (31) at (0, 2) {$\tau^3$};
		\node [style=none] (32) at (1, 2) {$\tau^2$};
		\node [style=none] (33) at (2, 2) {$\tau$};
		\node [style=none] (34) at (3, 2) {$\id{}$};
		\node [style=none] (35) at (1.5, 1.25) {$\Lambda_2$};
		\node [style=none] (36) at (-0.5, 1.25) {$\tau\Lambda_2$};
		\node [style=none] (37) at (1.75, 0.5) {$\Lambda_1$};
		\node [style=none] (38) at (0.25, 0.5) {$\tau\Lambda_1$};
		\node [style=none] (39) at (-0.75, 0.5) {$\tau^2\Lambda_1$};
		\node [style=none] (40) at (4, 0.5) {$=$};
		\node [style=CPMstate] (41) at (5, -0.625) {$\psi$};
		\node [style=none] (42) at (4.75, -0.525) {};
		\node [style=none] (43) at (5.25, -0.525) {};
		\node [style=none] (44) at (5.8, -0.525) {};
		\node [style=CPMstate] (45) at (6.05, -0.625) {$\psi$};
		\node [style=none] (46) at (6.3, -0.525) {};
		\node [style=smalldiscarding] (47) at (5.3, -0.05) {};
		\node [style=smalldiscarding] (48) at (6.35, -0.05) {};
		\node [style={qwhite_dot}] (49) at (5.275, 0.375) {};
		\node [style=none] (50) at (5, 1.375) {};
		\node [style=none] (51) at (6.05, 1.375) {};
		\node [style=none] (52) at (6.05, 1.625) {$\id{}$};
		\node [style=none] (53) at (5, 1.625) {$\tau^3$};
		\node [style=none] (54) at (6.575, -0.325) {$\Lambda_2$};
		\node [style=none] (55) at (5.525, -0.325) {$\Lambda_2$};
		\node [style=none] (56) at (7.5, 0.5) {$=$};
		\node [style=CPMstate] (57) at (8.5, -0.625) {$\psi$};
		\node [style=none] (58) at (8.25, -0.525) {};
		\node [style=none] (59) at (8.75, -0.525) {};
		\node [style=none] (60) at (9.3, -0.525) {};
		\node [style=CPMstate] (61) at (9.55, -0.625) {$\psi$};
		\node [style=none] (62) at (9.8, -0.525) {};
		\node [style=smalldiscarding] (63) at (8.8, -0.05) {};
		\node [style=smalldiscarding] (64) at (9.85, -0.05) {};
		\node [style={qwhite_dot}] (65) at (9.3, 0.375) {};
		\node [style=none] (66) at (8.5, 1.375) {};
		\node [style=none] (67) at (9.55, 1.375) {};
		\node [style=none] (69) at (8.5, 1.625) {$\tau^4$};
		\node [style=none] (70) at (10.075, -0.325) {$\Lambda_1$};
		\node [style=none] (71) at (9.025, -0.325) {$\Lambda_1$};
		\node [style=CPMstate] (72) at (10.6, -0.625) {$\psi$};
		\node [style=none] (73) at (10.85, -0.525) {};
		\node [style=smalldiscarding] (74) at (10.9, -0.05) {};
		\node [style=none] (75) at (10.6, 1.375) {};
		\node [style=none] (76) at (10.6, 1.625) {$\id{}$};
		\node [style=none] (77) at (11.125, -0.325) {$\Lambda_1$};
		\node [style=none] (78) at (10.35, -0.525) {};
		\node [style=none] (79) at (9.55, 1.625) {$\tau^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (13.center) to (24);
		\draw [in=180, out=90, looseness=0.75] (15.center) to (25);
		\draw [in=-180, out=90, looseness=0.75] (17.center) to (26);
		\draw [in=0, out=90, looseness=0.75] (19.center) to (24);
		\draw [in=0, out=105, looseness=0.75] (21.center) to (25);
		\draw [in=0, out=90] (23.center) to (26);
		\draw [in=90, out=180] (27) to (12.center);
		\draw (27) to (16.center);
		\draw [in=90, out=0, looseness=0.75] (27) to (20.center);
		\draw [in=90, out=-180, looseness=0.75] (28) to (14.center);
		\draw [in=90, out=-120] (28) to (18.center);
		\draw [in=90, out=0] (28) to (22.center);
		\draw (5) to (11.center);
		\draw (4) to (10.center);
		\draw (3) to (9.center);
		\draw (2) to (8.center);
		\draw (1) to (7.center);
		\draw (0) to (6.center);
		\draw [style=double edge] (50.center) to (41);
		\draw [style=double edge] (47) to (43.center);
		\draw [style=double edge] (51.center) to (45);
		\draw [style=double edge] (48) to (46.center);
		\draw [style=double edge, in=180, out=90] (42.center) to (49);
		\draw [style=double edge, in=0, out=90] (44.center) to (49);
		\draw [style=double edge] (66.center) to (57);
		\draw [style=double edge] (63) to (59.center);
		\draw [style=double edge] (67.center) to (61);
		\draw [style=double edge] (64) to (62.center);
		\draw [style=double edge, in=180, out=90] (58.center) to (65);
		\draw [style=double edge] (60.center) to (65);
		\draw [style=double edge] (75.center) to (72);
		\draw [style=double edge] (74) to (73.center);
		\draw [style=double edge, in=0, out=90] (78.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spideriso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1, 0) {$\theta$};
		\node [style=none] (6) at (2, 0) {$:=$};
		\node [style={white_dot}] (7) at (4.25, -0.75) {};
		\node [style={white_dot}] (8) at (4.25, 0) {};
		\node [style=none] (9) at (4.75, 1) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (2.75, -1) {$H^*$};
		\node [style=none] (14) at (5, 1) {$H$};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (0.75, -1) {$H^*$};
		\node [style=none] (18) at (0.75, 1) {$H$};
		\node [style=none] (19) at (3.875, 0.1) {$H$};
		\node [style=none] (20) at (4.5, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (8) to (9.center);
		\draw (8) to (7);
		\draw [in=120, out=90, looseness=2.00] (11.center) to (8);
		\draw (15.center) to (0);
		\draw (0) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tau-decoh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (19) at (-1, 0) {};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=smalldiscarding] (22) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.25, 0.2) {$H$};
		\node [style=none] (25) at (-1, -1.25) {$\fld{G}A$};
		\node [style=none] (29) at (-1, 1.25) {$\fld{G}A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (20.center) to (19);
		\draw [style=double edge] (19) to (21.center);
		\draw [style=double edge, in=0, out=-90] (22.west) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

